Hierarchical Block Low-rank Approximation of Cavity Radiation

In this paper we examine the use of low-rank approximations for the handling of radiation boundary conditions in a transient heat equation given a cavity radiation setting. The finite element discretization that arises from cavity radiation is well known to be dense, which poses difficulties for efficiency and scalability of solvers. Here we consider a special treatment of the cavity radiation discretization using a block low-rank approximation combined with hierarchical matrices. We provide an overview of the methodology and discusses techniques that can be used to improve efficiency within the framework of hierarchical matrices, including the usage of the approximate cross approximation (ACA) method. We provide a number of numerical results that demonstrate the accuracy and efficiency of the approach in practical problems, and demonstrate significant speedup and memory reduction compared to the more conventional "dense matrix" approach.

==> images/hierarchicalmatrix.tex <==
\begin{figure}[t]
\centering
\parbox{0.24\linewidth}{
\begin{tikzpicture}        
    % Old colors: red/green
    % \tikzstyle{Rfill} = [fill=red!60];
    % \tikzstyle{Gfill} = [fill=green!60];
    % New colors: blue/grey
    % Note: white is implied if color name is missing from mixture, so:
    % blue!60 == blue!60!white == 0.6*(0,0,1) + (1-0.6)*(1,1,1) = (0.4, 0.4, 1)
    \definecolor{myblue}{rgb}{0.4,0.4,1.0}
    \tikzstyle{Rfill} = [fill=myblue];
    \tikzstyle{Gfill} = [fill=black!10];
    \filldraw(0,2.4) [Rfill] rectangle (0.8,3.2); 
    \filldraw(0,1.6) [Rfill] rectangle (0.8,2.4); 
    \filldraw(0.8,2.4) [Rfill] rectangle (1.6,3.2); 
    \filldraw(0.8,1.6) [Rfill] rectangle (1.6,2.4); 
    \filldraw(0,0.8) [Gfill] rectangle (0.8,1.6); 
    \filldraw(0,0) [Gfill] rectangle (0.8,0.8); 
    \filldraw(0.8,0.8) [Rfill] rectangle (1.6,1.6); 
    \filldraw(0.8,0) [Gfill] rectangle (1.6,0.8); 
    \filldraw(1.6,2.4) [Gfill] rectangle (2.4,3.2); 
    \filldraw(1.6,1.6) [Rfill] rectangle (2.4,2.4); 
    \filldraw(2.4,2.4) [Gfill] rectangle (3.2,3.2); 
    \filldraw(2.4,1.6) [Gfill] rectangle (3.2,2.4); 
    \filldraw(1.6,0.8) [Rfill] rectangle (2.4,1.6); 
    \filldraw(1.6,0) [Rfill] rectangle (2.4,0.8); 
    \filldraw(2.4,0.8) [Rfill] rectangle (3.2,1.6); 
    \filldraw(2.4,0) [Rfill] rectangle (3.2,0.8);     
    \draw (1.6,-0.2) node[anchor=north]  {$n=4$};
\end{tikzpicture}  
} % parbox
\parbox{0.24\linewidth}{
\begin{tikzpicture}    
    % Old colors: red/green
    % \tikzstyle{Rfill} = [fill=red!60];
    % \tikzstyle{Gfill} = [fill=green!60];
    % New colors: blue/grey
    \tikzstyle{Rfill} = [fill=blue!60];
    \tikzstyle{Gfill} = [fill=black!10];
    \filldraw(0,2.8) [Rfill] rectangle (0.4,3.2); 
    \filldraw(0,2.4) [Rfill] rectangle (0.4,2.8); 
    \filldraw(0.4,2.8) [Rfill] rectangle (0.8,3.2); 
    \filldraw(0.4,2.4) [Rfill] rectangle (0.8,2.8); 
    \filldraw(0,2) [Gfill] rectangle (0.4,2.4); 
    \filldraw(0,1.6) [Gfill] rectangle (0.4,2); 
    \filldraw(0.4,2) [Rfill] rectangle (0.8,2.4); 
    \filldraw(0.4,1.6) [Gfill] rectangle (0.8,2); 
    \filldraw(0.8,2.8) [Gfill] rectangle (1.2,3.2); 
    \filldraw(0.8,2.4) [Rfill] rectangle (1.2,2.8); 
    \filldraw(1.2,2.8) [Gfill] rectangle (1.6,3.2); 
    \filldraw(1.2,2.4) [Gfill] rectangle (1.6,2.8); 
    \filldraw(0.8,2) [Rfill] rectangle (1.2,2.4); 
    \filldraw(0.8,1.6) [Rfill] rectangle (1.2,2); 
    \filldraw(1.2,2) [Rfill] rectangle (1.6,2.4); 
    \filldraw(1.2,1.6) [Rfill] rectangle (1.6,2); 
    \filldraw(0,0.8) [Gfill] rectangle (0.8,1.6); 
    \filldraw(0,0) [Gfill] rectangle (0.8,0.8); 
    \filldraw(0.8,1.2) [Gfill] rectangle (1.2,1.6); 
    \filldraw(0.8,0.8) [Gfill] rectangle (1.2,1.2); 
    \filldraw(1.2,1.2) [Rfill] rectangle (1.6,1.6); 
    \filldraw(1.2,0.8) [Gfill] rectangle (1.6,1.2); 
    \filldraw(0.8,0) [Gfill] rectangle (1.6,0.8); 
    \filldraw(1.6,2.4) [Gfill] rectangle (2.4,3.2); 
    \filldraw(1.6,2) [Gfill] rectangle (2,2.4); 
    \filldraw(1.6,1.6) [Rfill] rectangle (2,2); 
    \filldraw(2,2) [Gfill] rectangle (2.4,2.4); 
    \filldraw(2,1.6) [Gfill] rectangle (2.4,2); 
    \filldraw(2.4,2.4) [Gfill] rectangle (3.2,3.2); 
    \filldraw(2.4,1.6) [Gfill] rectangle (3.2,2.4); 
    \filldraw(1.6,1.2) [Rfill] rectangle (2,1.6); 
    \filldraw(1.6,0.8) [Rfill] rectangle (2,1.2); 
    \filldraw(2,1.2) [Rfill] rectangle (2.4,1.6); 
    \filldraw(2,0.8) [Rfill] rectangle (2.4,1.2); 
    \filldraw(1.6,0.4) [Gfill] rectangle (2,0.8); 
    \filldraw(1.6,0) [Gfill] rectangle (2,0.4); 
    \filldraw(2,0.4) [Rfill] rectangle (2.4,0.8); 
    \filldraw(2,0) [Gfill] rectangle (2.4,0.4); 
    \filldraw(2.4,1.2) [Gfill] rectangle (2.8,1.6); 
    \filldraw(2.4,0.8) [Rfill] rectangle (2.8,1.2); 
    \filldraw(2.8,1.2) [Gfill] rectangle (3.2,1.6); 
    \filldraw(2.8,0.8) [Gfill] rectangle (3.2,1.2); 
    \filldraw(2.4,0.4) [Rfill] rectangle (2.8,0.8); 
    \filldraw(2.4,0) [Rfill] rectangle (2.8,0.4); 
    \filldraw(2.8,0.4) [Rfill] rectangle (3.2,0.8); 
    \filldraw(2.8,0) [Rfill] rectangle (3.2,0.4); 
    \draw (1.6,-0.2) node[anchor=north]  {$n=8$};
\end{tikzpicture}  
} % parbox
\parbox{0.24\linewidth}{
\begin{tikzpicture}    
    % Old colors: red/green
    % \tikzstyle{Rfill} = [fill=red!60];
    % \tikzstyle{Gfill} = [fill=green!60];
    % New colors: blue/grey
    \tikzstyle{Rfill} = [fill=blue!60];
    \tikzstyle{Gfill} = [fill=black!10];
    \filldraw(0,3) [Rfill] rectangle (0.2,3.2); 
    \filldraw(0,2.8) [Rfill] rectangle (0.2,3); 
    \filldraw(0.2,3) [Rfill] rectangle (0.4,3.2); 
    \filldraw(0.2,2.8) [Rfill] rectangle (0.4,3); 
    \filldraw(0,2.6) [Gfill] rectangle (0.2,2.8); 
    \filldraw(0,2.4) [Gfill] rectangle (0.2,2.6); 
    \filldraw(0.2,2.6) [Rfill] rectangle (0.4,2.8); 
    \filldraw(0.2,2.4) [Gfill] rectangle (0.4,2.6); 
    \filldraw(0.4,3) [Gfill] rectangle (0.6,3.2); 
    \filldraw(0.4,2.8) [Rfill] rectangle (0.6,3); 
    \filldraw(0.6,3) [Gfill] rectangle (0.8,3.2); 
    \filldraw(0.6,2.8) [Gfill] rectangle (0.8,3); 
    \filldraw(0.4,2.6) [Rfill] rectangle (0.6,2.8); 
    \filldraw(0.4,2.4) [Rfill] rectangle (0.6,2.6); 
    \filldraw(0.6,2.6) [Rfill] rectangle (0.8,2.8); 
    \filldraw(0.6,2.4) [Rfill] rectangle (0.8,2.6); 
    \filldraw(0,2) [Gfill] rectangle (0.4,2.4); 
    \filldraw(0,1.6) [Gfill] rectangle (0.4,2); 
    \filldraw(0.4,2.2) [Gfill] rectangle (0.6,2.4); 
    \filldraw(0.4,2) [Gfill] rectangle (0.6,2.2); 
    \filldraw(0.6,2.2) [Rfill] rectangle (0.8,2.4); 
    \filldraw(0.6,2) [Gfill] rectangle (0.8,2.2); 
    \filldraw(0.4,1.6) [Gfill] rectangle (0.8,2); 
    \filldraw(0.8,2.8) [Gfill] rectangle (1.2,3.2); 
    \filldraw(0.8,2.6) [Gfill] rectangle (1,2.8); 
    \filldraw(0.8,2.4) [Rfill] rectangle (1,2.6); 
    \filldraw(1,2.6) [Gfill] rectangle (1.2,2.8); 
    \filldraw(1,2.4) [Gfill] rectangle (1.2,2.6); 
    \filldraw(1.2,2.8) [Gfill] rectangle (1.6,3.2); 
    \filldraw(1.2,2.4) [Gfill] rectangle (1.6,2.8); 
    \filldraw(0.8,2.2) [Rfill] rectangle (1,2.4); 
    \filldraw(0.8,2) [Rfill] rectangle (1,2.2); 
    \filldraw(1,2.2) [Rfill] rectangle (1.2,2.4); 
    \filldraw(1,2) [Rfill] rectangle (1.2,2.2); 
    \filldraw(0.8,1.8) [Gfill] rectangle (1,2); 
    \filldraw(0.8,1.6) [Gfill] rectangle (1,1.8); 
    \filldraw(1,1.8) [Rfill] rectangle (1.2,2); 
    \filldraw(1,1.6) [Gfill] rectangle (1.2,1.8); 
    \filldraw(1.2,2.2) [Gfill] rectangle (1.4,2.4); 
    \filldraw(1.2,2) [Rfill] rectangle (1.4,2.2); 
    \filldraw(1.4,2.2) [Gfill] rectangle (1.6,2.4); 
    \filldraw(1.4,2) [Gfill] rectangle (1.6,2.2); 
    \filldraw(1.2,1.8) [Rfill] rectangle (1.4,2); 
    \filldraw(1.2,1.6) [Rfill] rectangle (1.4,1.8); 
    \filldraw(1.4,1.8) [Rfill] rectangle (1.6,2); 
    \filldraw(1.4,1.6) [Rfill] rectangle (1.6,1.8); 
    \filldraw(0,0.8) [Gfill] rectangle (0.8,1.6); 
    \filldraw(0,0) [Gfill] rectangle (0.8,0.8); 
    \filldraw(0.8,1.2) [Gfill] rectangle (1.2,1.6); 
    \filldraw(0.8,0.8) [Gfill] rectangle (1.2,1.2); 
    \filldraw(1.2,1.4) [Gfill] rectangle (1.4,1.6); 
    \filldraw(1.2,1.2) [Gfill] rectangle (1.4,1.4); 
    \filldraw(1.4,1.4) [Rfill] rectangle (1.6,1.6); 
    \filldraw(1.4,1.2) [Gfill] rectangle (1.6,1.4); 
    \filldraw(1.2,0.8) [Gfill] rectangle (1.6,1.2); 
    \filldraw(0.8,0) [Gfill] rectangle (1.6,0.8); 
    \filldraw(1.6,2.4) [Gfill] rectangle (2.4,3.2); 
    \filldraw(1.6,2) [Gfill] rectangle (2,2.4); 
    \filldraw(1.6,1.8) [Gfill] rectangle (1.8,2); 
    \filldraw(1.6,1.6) [Rfill] rectangle (1.8,1.8); 
    \filldraw(1.8,1.8) [Gfill] rectangle (2,2); 
    \filldraw(1.8,1.6) [Gfill] rectangle (2,1.8); 
    \filldraw(2,2) [Gfill] rectangle (2.4,2.4); 
    \filldraw(2,1.6) [Gfill] rectangle (2.4,2); 
    \filldraw(2.4,2.4) [Gfill] rectangle (3.2,3.2); 
    \filldraw(2.4,1.6) [Gfill] rectangle (3.2,2.4); 
    \filldraw(1.6,1.4) [Rfill] rectangle (1.8,1.6); 
    \filldraw(1.6,1.2) [Rfill] rectangle (1.8,1.4); 
    \filldraw(1.8,1.4) [Rfill] rectangle (2,1.6); 
    \filldraw(1.8,1.2) [Rfill] rectangle (2,1.4); 
    \filldraw(1.6,1) [Gfill] rectangle (1.8,1.2); 
    \filldraw(1.6,0.8) [Gfill] rectangle (1.8,1); 
    \filldraw(1.8,1) [Rfill] rectangle (2,1.2); 
    \filldraw(1.8,0.8) [Gfill] rectangle (2,1); 
    \filldraw(2,1.4) [Gfill] rectangle (2.2,1.6); 
    \filldraw(2,1.2) [Rfill] rectangle (2.2,1.4); 
    \filldraw(2.2,1.4) [Gfill] rectangle (2.4,1.6); 
    \filldraw(2.2,1.2) [Gfill] rectangle (2.4,1.4); 
    \filldraw(2,1) [Rfill] rectangle (2.2,1.2); 
    \filldraw(2,0.8) [Rfill] rectangle (2.2,1); 
    \filldraw(2.2,1) [Rfill] rectangle (2.4,1.2); 
    \filldraw(2.2,0.8) [Rfill] rectangle (2.4,1); 
    \filldraw(1.6,0.4) [Gfill] rectangle (2,0.8); 
    \filldraw(1.6,0) [Gfill] rectangle (2,0.4); 
    \filldraw(2,0.6) [Gfill] rectangle (2.2,0.8); 
    \filldraw(2,0.4) [Gfill] rectangle (2.2,0.6); 
    \filldraw(2.2,0.6) [Rfill] rectangle (2.4,0.8); 
    \filldraw(2.2,0.4) [Gfill] rectangle (2.4,0.6); 
    \filldraw(2,0) [Gfill] rectangle (2.4,0.4); 
    \filldraw(2.4,1.2) [Gfill] rectangle (2.8,1.6); 
    \filldraw(2.4,1) [Gfill] rectangle (2.6,1.2); 
    \filldraw(2.4,0.8) [Rfill] rectangle (2.6,1); 
    \filldraw(2.6,1) [Gfill] rectangle (2.8,1.2); 
    \filldraw(2.6,0.8) [Gfill] rectangle (2.8,1); 
    \filldraw(2.8,1.2) [Gfill] rectangle (3.2,1.6); 
    \filldraw(2.8,0.8) [Gfill] rectangle (3.2,1.2); 
    \filldraw(2.4,0.6) [Rfill] rectangle (2.6,0.8); 
    \filldraw(2.4,0.4) [Rfill] rectangle (2.6,0.6); 
    \filldraw(2.6,0.6) [Rfill] rectangle (2.8,0.8); 
    \filldraw(2.6,0.4) [Rfill] rectangle (2.8,0.6); 
    \filldraw(2.4,0.2) [Gfill] rectangle (2.6,0.4); 
    \filldraw(2.4,0) [Gfill] rectangle (2.6,0.2); 
    \filldraw(2.6,0.2) [Rfill] rectangle (2.8,0.4); 
    \filldraw(2.6,0) [Gfill] rectangle (2.8,0.2); 
    \filldraw(2.8,0.6) [Gfill] rectangle (3,0.8); 
    \filldraw(2.8,0.4) [Rfill] rectangle (3,0.6); 
    \filldraw(3,0.6) [Gfill] rectangle (3.2,0.8); 
    \filldraw(3,0.4) [Gfill] rectangle (3.2,0.6); 
    \filldraw(2.8,0.2) [Rfill] rectangle (3,0.4); 
    \filldraw(2.8,0) [Rfill] rectangle (3,0.2); 
    \filldraw(3,0.2) [Rfill] rectangle (3.2,0.4); 
    \filldraw(3,0) [Rfill] rectangle (3.2,0.2);     
    \draw (1.6,-0.2) node[anchor=north]  {$n=16$};
\end{tikzpicture}  
} % parbox
\parbox{0.24\linewidth}{
\begin{tikzpicture}   
    % Old colors: red/green
    % \tikzstyle{Rfill} = [fill=red!60];
    % \tikzstyle{Gfill} = [fill=green!60];
    % New colors: blue/grey
    \tikzstyle{Rfill} = [fill=blue!60];
    \tikzstyle{Gfill} = [fill=black!10];
    \filldraw(0,3.1) [Rfill] rectangle (0.1,3.2); 
    \filldraw(0,3) [Rfill] rectangle (0.1,3.1); 
    \filldraw(0.1,3.1) [Rfill] rectangle (0.2,3.2); 
    \filldraw(0.1,3) [Rfill] rectangle (0.2,3.1); 
    \filldraw(0,2.9) [Gfill] rectangle (0.1,3); 
    \filldraw(0,2.8) [Gfill] rectangle (0.1,2.9); 
    \filldraw(0.1,2.9) [Rfill] rectangle (0.2,3); 
    \filldraw(0.1,2.8) [Gfill] rectangle (0.2,2.9); 
    \filldraw(0.2,3.1) [Gfill] rectangle (0.3,3.2); 
    \filldraw(0.2,3) [Rfill] rectangle (0.3,3.1); 
    \filldraw(0.3,3.1) [Gfill] rectangle (0.4,3.2); 
    \filldraw(0.3,3) [Gfill] rectangle (0.4,3.1); 
    \filldraw(0.2,2.9) [Rfill] rectangle (0.3,3); 
    \filldraw(0.2,2.8) [Rfill] rectangle (0.3,2.9); 
    \filldraw(0.3,2.9) [Rfill] rectangle (0.4,3); 
    \filldraw(0.3,2.8) [Rfill] rectangle (0.4,2.9); 
    \filldraw(0,2.6) [Gfill] rectangle (0.2,2.8); 
    \filldraw(0,2.4) [Gfill] rectangle (0.2,2.6); 
    \filldraw(0.2,2.7) [Gfill] rectangle (0.3,2.8); 
    \filldraw(0.2,2.6) [Gfill] rectangle (0.3,2.7); 
    \filldraw(0.3,2.7) [Rfill] rectangle (0.4,2.8); 
    \filldraw(0.3,2.6) [Gfill] rectangle (0.4,2.7); 
    \filldraw(0.2,2.4) [Gfill] rectangle (0.4,2.6); 
    \filldraw(0.4,3) [Gfill] rectangle (0.6,3.2); 
    \filldraw(0.4,2.9) [Gfill] rectangle (0.5,3); 
    \filldraw(0.4,2.8) [Rfill] rectangle (0.5,2.9); 
    \filldraw(0.5,2.9) [Gfill] rectangle (0.6,3); 
    \filldraw(0.5,2.8) [Gfill] rectangle (0.6,2.9); 
    \filldraw(0.6,3) [Gfill] rectangle (0.8,3.2); 
    \filldraw(0.6,2.8) [Gfill] rectangle (0.8,3); 
    \filldraw(0.4,2.7) [Rfill] rectangle (0.5,2.8); 
    \filldraw(0.4,2.6) [Rfill] rectangle (0.5,2.7); 
    \filldraw(0.5,2.7) [Rfill] rectangle (0.6,2.8); 
    \filldraw(0.5,2.6) [Rfill] rectangle (0.6,2.7); 
    \filldraw(0.4,2.5) [Gfill] rectangle (0.5,2.6); 
    \filldraw(0.4,2.4) [Gfill] rectangle (0.5,2.5); 
    \filldraw(0.5,2.5) [Rfill] rectangle (0.6,2.6); 
    \filldraw(0.5,2.4) [Gfill] rectangle (0.6,2.5); 
    \filldraw(0.6,2.7) [Gfill] rectangle (0.7,2.8); 
    \filldraw(0.6,2.6) [Rfill] rectangle (0.7,2.7); 
    \filldraw(0.7,2.7) [Gfill] rectangle (0.8,2.8); 
    \filldraw(0.7,2.6) [Gfill] rectangle (0.8,2.7); 
    \filldraw(0.6,2.5) [Rfill] rectangle (0.7,2.6); 
    \filldraw(0.6,2.4) [Rfill] rectangle (0.7,2.5); 
    \filldraw(0.7,2.5) [Rfill] rectangle (0.8,2.6); 
    \filldraw(0.7,2.4) [Rfill] rectangle (0.8,2.5); 
    \filldraw(0,2) [Gfill] rectangle (0.4,2.4); 
    \filldraw(0,1.6) [Gfill] rectangle (0.4,2); 
    \filldraw(0.4,2.2) [Gfill] rectangle (0.6,2.4); 
    \filldraw(0.4,2) [Gfill] rectangle (0.6,2.2); 
    \filldraw(0.6,2.3) [Gfill] rectangle (0.7,2.4); 
    \filldraw(0.6,2.2) [Gfill] rectangle (0.7,2.3); 
    \filldraw(0.7,2.3) [Rfill] rectangle (0.8,2.4); 
    \filldraw(0.7,2.2) [Gfill] rectangle (0.8,2.3); 
    \filldraw(0.6,2) [Gfill] rectangle (0.8,2.2); 
    \filldraw(0.4,1.6) [Gfill] rectangle (0.8,2); 
    \filldraw(0.8,2.8) [Gfill] rectangle (1.2,3.2); 
    \filldraw(0.8,2.6) [Gfill] rectangle (1,2.8); 
    \filldraw(0.8,2.5) [Gfill] rectangle (0.9,2.6); 
    \filldraw(0.8,2.4) [Rfill] rectangle (0.9,2.5); 
    \filldraw(0.9,2.5) [Gfill] rectangle (1,2.6); 
    \filldraw(0.9,2.4) [Gfill] rectangle (1,2.5); 
    \filldraw(1,2.6) [Gfill] rectangle (1.2,2.8); 
    \filldraw(1,2.4) [Gfill] rectangle (1.2,2.6); 
    \filldraw(1.2,2.8) [Gfill] rectangle (1.6,3.2); 
    \filldraw(1.2,2.4) [Gfill] rectangle (1.6,2.8); 
    \filldraw(0.8,2.3) [Rfill] rectangle (0.9,2.4); 
    \filldraw(0.8,2.2) [Rfill] rectangle (0.9,2.3); 
    \filldraw(0.9,2.3) [Rfill] rectangle (1,2.4); 
    \filldraw(0.9,2.2) [Rfill] rectangle (1,2.3); 
    \filldraw(0.8,2.1) [Gfill] rectangle (0.9,2.2); 
    \filldraw(0.8,2) [Gfill] rectangle (0.9,2.1); 
    \filldraw(0.9,2.1) [Rfill] rectangle (1,2.2); 
    \filldraw(0.9,2) [Gfill] rectangle (1,2.1); 
    \filldraw(1,2.3) [Gfill] rectangle (1.1,2.4); 
    \filldraw(1,2.2) [Rfill] rectangle (1.1,2.3); 
    \filldraw(1.1,2.3) [Gfill] rectangle (1.2,2.4); 
    \filldraw(1.1,2.2) [Gfill] rectangle (1.2,2.3); 
    \filldraw(1,2.1) [Rfill] rectangle (1.1,2.2); 
    \filldraw(1,2) [Rfill] rectangle (1.1,2.1); 
    \filldraw(1.1,2.1) [Rfill] rectangle (1.2,2.2); 
    \filldraw(1.1,2) [Rfill] rectangle (1.2,2.1); 
    \filldraw(0.8,1.8) [Gfill] rectangle (1,2); 
    \filldraw(0.8,1.6) [Gfill] rectangle (1,1.8); 
    \filldraw(1,1.9) [Gfill] rectangle (1.1,2); 
    \filldraw(1,1.8) [Gfill] rectangle (1.1,1.9); 
    \filldraw(1.1,1.9) [Rfill] rectangle (1.2,2); 
    \filldraw(1.1,1.8) [Gfill] rectangle (1.2,1.9); 
    \filldraw(1,1.6) [Gfill] rectangle (1.2,1.8); 
    \filldraw(1.2,2.2) [Gfill] rectangle (1.4,2.4); 
    \filldraw(1.2,2.1) [Gfill] rectangle (1.3,2.2); 
    \filldraw(1.2,2) [Rfill] rectangle (1.3,2.1); 
    \filldraw(1.3,2.1) [Gfill] rectangle (1.4,2.2); 
    \filldraw(1.3,2) [Gfill] rectangle (1.4,2.1); 
    \filldraw(1.4,2.2) [Gfill] rectangle (1.6,2.4); 
    \filldraw(1.4,2) [Gfill] rectangle (1.6,2.2); 
    \filldraw(1.2,1.9) [Rfill] rectangle (1.3,2); 
    \filldraw(1.2,1.8) [Rfill] rectangle (1.3,1.9); 
    \filldraw(1.3,1.9) [Rfill] rectangle (1.4,2); 
    \filldraw(1.3,1.8) [Rfill] rectangle (1.4,1.9); 
    \filldraw(1.2,1.7) [Gfill] rectangle (1.3,1.8); 
    \filldraw(1.2,1.6) [Gfill] rectangle (1.3,1.7); 
    \filldraw(1.3,1.7) [Rfill] rectangle (1.4,1.8); 
    \filldraw(1.3,1.6) [Gfill] rectangle (1.4,1.7); 
    \filldraw(1.4,1.9) [Gfill] rectangle (1.5,2); 
    \filldraw(1.4,1.8) [Rfill] rectangle (1.5,1.9); 
    \filldraw(1.5,1.9) [Gfill] rectangle (1.6,2); 
    \filldraw(1.5,1.8) [Gfill] rectangle (1.6,1.9); 
    \filldraw(1.4,1.7) [Rfill] rectangle (1.5,1.8); 
    \filldraw(1.4,1.6) [Rfill] rectangle (1.5,1.7); 
    \filldraw(1.5,1.7) [Rfill] rectangle (1.6,1.8); 
    \filldraw(1.5,1.6) [Rfill] rectangle (1.6,1.7); 
    \filldraw(0,0.8) [Gfill] rectangle (0.8,1.6); 
    \filldraw(0,0) [Gfill] rectangle (0.8,0.8); 
    \filldraw(0.8,1.2) [Gfill] rectangle (1.2,1.6); 
    \filldraw(0.8,0.8) [Gfill] rectangle (1.2,1.2); 
    \filldraw(1.2,1.4) [Gfill] rectangle (1.4,1.6); 
    \filldraw(1.2,1.2) [Gfill] rectangle (1.4,1.4); 
    \filldraw(1.4,1.5) [Gfill] rectangle (1.5,1.6); 
    \filldraw(1.4,1.4) [Gfill] rectangle (1.5,1.5); 
    \filldraw(1.5,1.5) [Rfill] rectangle (1.6,1.6); 
    \filldraw(1.5,1.4) [Gfill] rectangle (1.6,1.5); 
    \filldraw(1.4,1.2) [Gfill] rectangle (1.6,1.4); 
    \filldraw(1.2,0.8) [Gfill] rectangle (1.6,1.2); 
    \filldraw(0.8,0) [Gfill] rectangle (1.6,0.8); 
    \filldraw(1.6,2.4) [Gfill] rectangle (2.4,3.2); 
    \filldraw(1.6,2) [Gfill] rectangle (2,2.4); 
    \filldraw(1.6,1.8) [Gfill] rectangle (1.8,2); 
    \filldraw(1.6,1.7) [Gfill] rectangle (1.7,1.8); 
    \filldraw(1.6,1.6) [Rfill] rectangle (1.7,1.7); 
    \filldraw(1.7,1.7) [Gfill] rectangle (1.8,1.8); 
    \filldraw(1.7,1.6) [Gfill] rectangle (1.8,1.7); 
    \filldraw(1.8,1.8) [Gfill] rectangle (2,2); 
    \filldraw(1.8,1.6) [Gfill] rectangle (2,1.8); 
    \filldraw(2,2) [Gfill] rectangle (2.4,2.4); 
    \filldraw(2,1.6) [Gfill] rectangle (2.4,2); 
    \filldraw(2.4,2.4) [Gfill] rectangle (3.2,3.2); 
    \filldraw(2.4,1.6) [Gfill] rectangle (3.2,2.4); 
    \filldraw(1.6,1.5) [Rfill] rectangle (1.7,1.6); 
    \filldraw(1.6,1.4) [Rfill] rectangle (1.7,1.5); 
    \filldraw(1.7,1.5) [Rfill] rectangle (1.8,1.6); 
    \filldraw(1.7,1.4) [Rfill] rectangle (1.8,1.5); 
    \filldraw(1.6,1.3) [Gfill] rectangle (1.7,1.4); 
    \filldraw(1.6,1.2) [Gfill] rectangle (1.7,1.3); 
    \filldraw(1.7,1.3) [Rfill] rectangle (1.8,1.4); 
    \filldraw(1.7,1.2) [Gfill] rectangle (1.8,1.3); 
    \filldraw(1.8,1.5) [Gfill] rectangle (1.9,1.6); 
    \filldraw(1.8,1.4) [Rfill] rectangle (1.9,1.5); 
    \filldraw(1.9,1.5) [Gfill] rectangle (2,1.6); 
    \filldraw(1.9,1.4) [Gfill] rectangle (2,1.5); 
    \filldraw(1.8,1.3) [Rfill] rectangle (1.9,1.4); 
    \filldraw(1.8,1.2) [Rfill] rectangle (1.9,1.3); 
    \filldraw(1.9,1.3) [Rfill] rectangle (2,1.4); 
    \filldraw(1.9,1.2) [Rfill] rectangle (2,1.3); 
    \filldraw(1.6,1) [Gfill] rectangle (1.8,1.2); 
    \filldraw(1.6,0.8) [Gfill] rectangle (1.8,1); 
    \filldraw(1.8,1.1) [Gfill] rectangle (1.9,1.2); 
    \filldraw(1.8,1) [Gfill] rectangle (1.9,1.1); 
    \filldraw(1.9,1.1) [Rfill] rectangle (2,1.2); 
    \filldraw(1.9,1) [Gfill] rectangle (2,1.1); 
    \filldraw(1.8,0.8) [Gfill] rectangle (2,1); 
    \filldraw(2,1.4) [Gfill] rectangle (2.2,1.6); 
    \filldraw(2,1.3) [Gfill] rectangle (2.1,1.4); 
    \filldraw(2,1.2) [Rfill] rectangle (2.1,1.3); 
    \filldraw(2.1,1.3) [Gfill] rectangle (2.2,1.4); 
    \filldraw(2.1,1.2) [Gfill] rectangle (2.2,1.3); 
    \filldraw(2.2,1.4) [Gfill] rectangle (2.4,1.6); 
    \filldraw(2.2,1.2) [Gfill] rectangle (2.4,1.4); 
    \filldraw(2,1.1) [Rfill] rectangle (2.1,1.2); 
    \filldraw(2,1) [Rfill] rectangle (2.1,1.1); 
    \filldraw(2.1,1.1) [Rfill] rectangle (2.2,1.2); 
    \filldraw(2.1,1) [Rfill] rectangle (2.2,1.1); 
    \filldraw(2,0.9) [Gfill] rectangle (2.1,1); 
    \filldraw(2,0.8) [Gfill] rectangle (2.1,0.9); 
    \filldraw(2.1,0.9) [Rfill] rectangle (2.2,1); 
    \filldraw(2.1,0.8) [Gfill] rectangle (2.2,0.9); 
    \filldraw(2.2,1.1) [Gfill] rectangle (2.3,1.2); 
    \filldraw(2.2,1) [Rfill] rectangle (2.3,1.1); 
    \filldraw(2.3,1.1) [Gfill] rectangle (2.4,1.2); 
    \filldraw(2.3,1) [Gfill] rectangle (2.4,1.1); 
    \filldraw(2.2,0.9) [Rfill] rectangle (2.3,1); 
    \filldraw(2.2,0.8) [Rfill] rectangle (2.3,0.9); 
    \filldraw(2.3,0.9) [Rfill] rectangle (2.4,1); 
    \filldraw(2.3,0.8) [Rfill] rectangle (2.4,0.9); 
    \filldraw(1.6,0.4) [Gfill] rectangle (2,0.8); 
    \filldraw(1.6,0) [Gfill] rectangle (2,0.4); 
    \filldraw(2,0.6) [Gfill] rectangle (2.2,0.8); 
    \filldraw(2,0.4) [Gfill] rectangle (2.2,0.6); 
    \filldraw(2.2,0.7) [Gfill] rectangle (2.3,0.8); 
    \filldraw(2.2,0.6) [Gfill] rectangle (2.3,0.7); 
    \filldraw(2.3,0.7) [Rfill] rectangle (2.4,0.8); 
    \filldraw(2.3,0.6) [Gfill] rectangle (2.4,0.7); 
    \filldraw(2.2,0.4) [Gfill] rectangle (2.4,0.6); 
    \filldraw(2,0) [Gfill] rectangle (2.4,0.4); 
    \filldraw(2.4,1.2) [Gfill] rectangle (2.8,1.6); 
    \filldraw(2.4,1) [Gfill] rectangle (2.6,1.2); 
    \filldraw(2.4,0.9) [Gfill] rectangle (2.5,1); 
    \filldraw(2.4,0.8) [Rfill] rectangle (2.5,0.9); 
    \filldraw(2.5,0.9) [Gfill] rectangle (2.6,1); 
    \filldraw(2.5,0.8) [Gfill] rectangle (2.6,0.9); 
    \filldraw(2.6,1) [Gfill] rectangle (2.8,1.2); 
    \filldraw(2.6,0.8) [Gfill] rectangle (2.8,1); 
    \filldraw(2.8,1.2) [Gfill] rectangle (3.2,1.6); 
    \filldraw(2.8,0.8) [Gfill] rectangle (3.2,1.2); 
    \filldraw(2.4,0.7) [Rfill] rectangle (2.5,0.8); 
    \filldraw(2.4,0.6) [Rfill] rectangle (2.5,0.7); 
    \filldraw(2.5,0.7) [Rfill] rectangle (2.6,0.8); 
    \filldraw(2.5,0.6) [Rfill] rectangle (2.6,0.7); 
    \filldraw(2.4,0.5) [Gfill] rectangle (2.5,0.6); 
    \filldraw(2.4,0.4) [Gfill] rectangle (2.5,0.5); 
    \filldraw(2.5,0.5) [Rfill] rectangle (2.6,0.6); 
    \filldraw(2.5,0.4) [Gfill] rectangle (2.6,0.5); 
    \filldraw(2.6,0.7) [Gfill] rectangle (2.7,0.8); 
    \filldraw(2.6,0.6) [Rfill] rectangle (2.7,0.7); 
    \filldraw(2.7,0.7) [Gfill] rectangle (2.8,0.8); 
    \filldraw(2.7,0.6) [Gfill] rectangle (2.8,0.7); 
    \filldraw(2.6,0.5) [Rfill] rectangle (2.7,0.6); 
    \filldraw(2.6,0.4) [Rfill] rectangle (2.7,0.5); 
    \filldraw(2.7,0.5) [Rfill] rectangle (2.8,0.6); 
    \filldraw(2.7,0.4) [Rfill] rectangle (2.8,0.5); 
    \filldraw(2.4,0.2) [Gfill] rectangle (2.6,0.4); 
    \filldraw(2.4,0) [Gfill] rectangle (2.6,0.2); 
    \filldraw(2.6,0.3) [Gfill] rectangle (2.7,0.4); 
    \filldraw(2.6,0.2) [Gfill] rectangle (2.7,0.3); 
    \filldraw(2.7,0.3) [Rfill] rectangle (2.8,0.4); 
    \filldraw(2.7,0.2) [Gfill] rectangle (2.8,0.3); 
    \filldraw(2.6,0) [Gfill] rectangle (2.8,0.2); 
    \filldraw(2.8,0.6) [Gfill] rectangle (3,0.8); 
    \filldraw(2.8,0.5) [Gfill] rectangle (2.9,0.6); 
    \filldraw(2.8,0.4) [Rfill] rectangle (2.9,0.5); 
    \filldraw(2.9,0.5) [Gfill] rectangle (3,0.6); 
    \filldraw(2.9,0.4) [Gfill] rectangle (3,0.5); 
    \filldraw(3,0.6) [Gfill] rectangle (3.2,0.8); 
    \filldraw(3,0.4) [Gfill] rectangle (3.2,0.6); 
    \filldraw(2.8,0.3) [Rfill] rectangle (2.9,0.4); 
    \filldraw(2.8,0.2) [Rfill] rectangle (2.9,0.3); 
    \filldraw(2.9,0.3) [Rfill] rectangle (3,0.4); 
    \filldraw(2.9,0.2) [Rfill] rectangle (3,0.3); 
    \filldraw(2.8,0.1) [Gfill] rectangle (2.9,0.2); 
    \filldraw(2.8,0) [Gfill] rectangle (2.9,0.1); 
    \filldraw(2.9,0.1) [Rfill] rectangle (3,0.2); 
    \filldraw(2.9,0) [Gfill] rectangle (3,0.1); 
    \filldraw(3,0.3) [Gfill] rectangle (3.1,0.4); 
    \filldraw(3,0.2) [Rfill] rectangle (3.1,0.3); 
    \filldraw(3.1,0.3) [Gfill] rectangle (3.2,0.4); 
    \filldraw(3.1,0.2) [Gfill] rectangle (3.2,0.3); 
    \filldraw(3,0.1) [Rfill] rectangle (3.1,0.2); 
    \filldraw(3,0) [Rfill] rectangle (3.1,0.1); 
    \filldraw(3.1,0.1) [Rfill] rectangle (3.2,0.2); 
    \filldraw(3.1,0) [Rfill] rectangle (3.2,0.1);
    \draw (1.6,-0.2) node[anchor=north]  {$n=32$};
\end{tikzpicture}  
} % parbox

\caption{Visualisation of the block structure of the view factor matrix for a trivial one-dimensional arrangement of $n$ facets. Gray blocks are represented as low-rank matrices and blue blocks as dense matrices.}
\label{fig:blocktree}
\end{figure}
